The Extended Littlestone's Dimension for Learning with Mistakes and Abstentions

This paper studies classification with an abstention option in the online setting. In this setting, examples arrive sequentially, the learner is given a hypothesis class $\mathcal H$, and the goal of the learner is to either predict a label on each example or abstain, while ensuring that it does not make more than a pre-specified number of mistakes when it does predict a label. Previous work on this problem has left open two main challenges. First, not much is known about the optimality of algorithms, and in particular, about what an optimal algorithmic strategy is for any individual hypothesis class. Second, while the realizable case has been studied, the more realistic non-realizable scenario is not well-understood. In this paper, we address both challenges. First, we provide a novel measure, called the Extended Littlestone's Dimension, which captures the number of abstentions needed to ensure a certain number of mistakes. Second, we explore the non-realizable case, and provide upper and lower bounds on the number of abstentions required by an algorithm to guarantee a specified number of mistakes.

==> base.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Feb 12 02:31:48 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6692188)(6.4090624,2.6692188)
\usefont{T1}{ppl}{m}{n}
\rput(1.5345312,2.4657812){$x_1$}
\psline[linewidth=0.04cm](1.27,2.2157812)(0.65,1.5757812)
\psline[linewidth=0.04cm](1.63,2.2557812)(2.37,1.5957812)
\usefont{T1}{ppl}{m}{n}
\rput(0.5445312,1.9857812){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5645313,1.9857812){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.4745312,1.3457812){$x_2$}
\psline[linewidth=0.04cm](2.27,1.0957812)(1.65,0.45578125)
\psline[linewidth=0.04cm](2.63,1.1357813)(3.37,0.47578126)
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,0.87578124){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.5645313,0.87578124){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7745314,-1.2342187){$x_m$}
\psline[linewidth=0.04cm](4.57,-1.5242188)(3.95,-2.1642187)
\psline[linewidth=0.04cm](4.93,-1.4842187)(5.67,-2.1442187)
\usefont{T1}{ppl}{m}{n}
\rput(3.7445312,-1.7542187){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.864531,-1.7542187){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.47453126,1.3057812){$h_1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.6545312,0.20578125){$h_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.7945313,-2.4342186){$h_+$}
\usefont{T1}{ppl}{m}{n}
\rput(4.094531,-2.4142187){$h_{m}$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.47,2.1557813)(2.23,1.5357813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.51,1.0557812)(3.31,0.37578124)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.79,-1.5442188)(5.59,-2.2242188)
\usefont{T1}{ppl}{m}{n}
\rput(4.1045313,-0.47421876){$\ldots$}
\end{pspicture} 
}



==> emt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 11 22:04:36 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\huge
\begin{pspicture}(0,-4.076719)(7.3960705,4.116719)
\usefont{T1}{ppl}{m}{n}
\rput(3.5845313,3.9132812){$x$}
\usefont{T1}{ppl}{m}{n}
\rput(1.8145312,2.6332812){$-1$}
\psline[linewidth=0.04cm](3.34,3.5832813)(1.76,1.3432813)
\psline[linewidth=0.04cm](3.86,3.5832813)(5.44,1.4832813)
\usefont{T1}{ppl}{m}{n}
\rput(5.434531,2.7332811){$+1$}
\pstriangle[linewidth=0.04,dimen=outer](1.76,-4.056719)(3.52,5.34)
\pstriangle[linewidth=0.04,dimen=outer](5.6,-4.076719)(3.6,5.48)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.64,3.5032814)(5.2,1.4032812)
\usefont{T1}{ppl}{m}{n}
\rput(1.7345313,-3.0267189){$T_{k-1,m-1}$}
\usefont{T1}{ppl}{m}{n}
\rput(5.614531,-3.0267189){$T_{k,m-1}$}
\end{pspicture} 
\normalfont
}



==> emtk0.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 10 15:26:10 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.7492187)(5.5340624,3.7492187)
\usefont{T1}{ppl}{m}{n}
\rput(2.0145311,3.5457811){$x$}
\psline[linewidth=0.04cm](1.63,3.2557812)(0.75,1.7557813)
\psline[linewidth=0.04cm](2.55,3.2357812)(3.43,1.7957813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.37,3.2157812)(3.25,1.7757813)
\pstriangle[linewidth=0.04,dimen=outer](3.52,-2.5242188)(2.26,4.06)
\usefont{T1}{ppl}{m}{n}
\rput(3.9325,-1.4142188){T_{\calH[(x,+1)]}}
\usefont{T1}{ppl}{m}{n}
\rput(0.88453126,2.7257812){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3245313,2.7857811){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1225,-3.5142188){T_{\calH}}
\usefont{T1}{ptm}{m}{n}
\rput(0.76453125,1.3457812){$h_{-1}$}
\end{pspicture} 
}



==> extendedmistaketree.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 11 14:57:51 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6292188)(11.37,2.6292188)
\usefont{T1}{ppl}{m}{n}
\rput(2.6145313,0.84578127){$3$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,-0.81421876){$4$}
\usefont{T1}{ppl}{m}{n}
\rput(3.1345313,-2.3942187){$h_3$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2345314,-2.3742187){$h_4$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4345312,-0.7942188){$h_2$}
\usefont{T1}{ppl}{m}{n}
\rput(1.3745313,2.4257812){$2$}
\psline[linewidth=0.04cm](6.89,0.75578123)(11.35,0.75578123)
\psline[linewidth=0.04cm](7.37,0.8957813)(7.37,0.65578127)
\psline[linewidth=0.04cm](8.51,0.91578126)(8.51,0.67578125)
\psline[linewidth=0.04cm](9.69,0.91578126)(9.69,0.67578125)
\psline[linewidth=0.04cm](10.85,0.91578126)(10.85,0.67578125)
\usefont{T1}{ppl}{m}{n}
\rput(7.3345313,0.36578125){$1$}
\usefont{T1}{ppl}{m}{n}
\rput(8.514531,0.38578126){$2$}
\usefont{T1}{ppl}{m}{n}
\rput(9.674531,0.40578124){$3$}
\usefont{T1}{ppl}{m}{n}
\rput(10.834531,0.42578125){$4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.47453126,0.8857812){$h_1$}
\psline[linewidth=0.04cm](1.21,2.1557813)(0.27,1.1557813)
\psline[linewidth=0.04cm](1.59,2.1157813)(2.47,1.2357812)
\usefont{T1}{ppl}{m}{n}
\rput(0.48453125,1.7657813){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.3845313,1.7857813){$+1$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.43,2.0957813)(2.31,1.2157812)
\psline[linewidth=0.04cm](2.59,0.55578125)(1.65,-0.44421875)
\psline[linewidth=0.04cm](2.97,0.5157812)(3.85,-0.36421874)
\usefont{T1}{ppl}{m}{n}
\rput(1.8645313,0.16578124){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.7645311,0.18578126){$+1$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.81,0.49578124)(3.69,-0.38421875)
\psline[linewidth=0.04cm](3.95,-1.0842187)(3.01,-2.0842187)
\psline[linewidth=0.04cm](4.33,-1.1242187)(5.21,-2.0042188)
\usefont{T1}{ppl}{m}{n}
\rput(3.2245312,-1.4742187){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.1245313,-1.4542187){$+1$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.17,-1.1442188)(5.05,-2.0242188)
\end{pspicture} 
}



==> mistaketree.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 10 21:41:14 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8792187)(11.99,1.8792187)
\usefont{T1}{ppl}{m}{n}
\rput(2.7545311,1.6757812){$3$}
\psline[linewidth=0.04cm](2.57,1.3457812)(1.63,0.34578124)
\psline[linewidth=0.04cm](2.97,1.3657813)(3.93,0.36578125)
\usefont{T1}{ppl}{m}{n}
\rput(1.8445313,0.9557812){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.7445312,0.97578126){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4545312,0.03578125){$2$}
\usefont{T1}{ppl}{m}{n}
\rput(4.074531,0.09578125){$4$}
\psline[linewidth=0.04cm](7.51,0.22578125)(11.97,0.22578125)
\psline[linewidth=0.04cm](7.99,0.36578125)(7.99,0.12578125)
\psline[linewidth=0.04cm](9.13,0.38578126)(9.13,0.14578125)
\psline[linewidth=0.04cm](10.31,0.38578126)(10.31,0.14578125)
\psline[linewidth=0.04cm](11.47,0.38578126)(11.47,0.14578125)
\usefont{T1}{ppl}{m}{n}
\rput(7.954531,-0.16421875){$1$}
\usefont{T1}{ppl}{m}{n}
\rput(9.134531,-0.14421874){$2$}
\usefont{T1}{ppl}{m}{n}
\rput(10.294531,-0.12421875){$3$}
\usefont{T1}{ppl}{m}{n}
\rput(11.454532,-0.10421875){$4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.47453126,-1.6442188){$h_1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1545312,-1.6242187){$h_2$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3945312,-1.6042187){$h_3$}
\usefont{T1}{ppl}{m}{n}
\rput(5.1545315,-1.5442188){$h_4$}
\psline[linewidth=0.04cm](1.17,-0.31421876)(0.23,-1.3142188)
\psline[linewidth=0.04cm](1.57,-0.29421875)(2.53,-1.2942188)
\usefont{T1}{ppl}{m}{n}
\rput(0.44453126,-0.70421875){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.3445313,-0.68421876){$+1$}
\psline[linewidth=0.04cm](4.15,-0.27421874)(3.21,-1.2742188)
\psline[linewidth=0.04cm](4.55,-0.25421876)(5.51,-1.2542187)
\usefont{T1}{ppl}{m}{n}
\rput(3.4245312,-0.6642187){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.324531,-0.64421874){$+1$}
\end{pspicture} 
}



==> thresholds.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 11 19:07:46 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6692188)(15.449062,2.6692188)
\psline[linewidth=0.04cm,tbarsize=0.07055555cm 5.0]{|-|}(7.41,0.93578124)(14.95,0.9557812)
\psline[linewidth=0.04cm](8.33,1.0557812)(8.33,0.7757813)
\psline[linewidth=0.04cm](9.25,1.0357813)(9.25,0.75578123)
\psline[linewidth=0.04cm](14.23,1.0957812)(14.23,0.81578124)
\usefont{T1}{ppl}{m}{n}
\rput(8.334531,0.5257813){$t_1$}
\usefont{T1}{ppl}{m}{n}
\rput(9.294531,0.5257813){$t_2$}
\usefont{T1}{ppl}{m}{n}
\rput(14.374531,0.5257813){$t_{m+1}$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4945313,2.4657812){$t_2$}
\psline[linewidth=0.04cm](1.27,2.2157812)(0.65,1.5757812)
\psline[linewidth=0.04cm](1.63,2.2557812)(2.37,1.5957812)
\usefont{T1}{ppl}{m}{n}
\rput(0.5445312,1.9857812){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5645313,1.9857812){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.4345312,1.3457812){$t_3$}
\psline[linewidth=0.04cm](2.27,1.0957812)(1.65,0.45578125)
\psline[linewidth=0.04cm](2.63,1.1357813)(3.37,0.47578126)
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,0.87578124){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.5645313,0.87578124){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,-1.2342187){$t_{m+1}$}
\psline[linewidth=0.04cm](4.57,-1.5242188)(3.95,-2.1642187)
\psline[linewidth=0.04cm](4.93,-1.4842187)(5.67,-2.1442187)
\usefont{T1}{ppl}{m}{n}
\rput(3.7445312,-1.7542187){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.864531,-1.7542187){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.47453126,1.3057812){$h_1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.6545312,0.20578125){$h_2$}
\usefont{T1}{ppl}{m}{n}
\rput(6.2945313,-2.4342186){$h_{m+1}$}
\usefont{T1}{ppl}{m}{n}
\rput(4.094531,-2.4142187){$h_{m}$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.47,2.1557813)(2.23,1.5357813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.51,1.0557812)(3.31,0.37578124)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.79,-1.5442188)(5.59,-2.2242188)
\usefont{T1}{ppl}{m}{n}
\rput(4.1045313,-0.47421876){$\ldots$}
\end{pspicture} 
}



==> thresholdsgeneral.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Dec 20 22:41:57 PST 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.6076562)(9.841875,3.6076562)
\psline[linewidth=0.04cm](2.06,2.4692187)(1.06,1.7492187)
\psline[linewidth=0.04cm](2.36,2.5092187)(3.56,1.7892188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.24,2.4492188)(3.48,1.7292187)
\psline[linewidth=0.04cm](3.66,1.4492188)(2.66,0.7292187)
\psline[linewidth=0.04cm](3.96,1.4892187)(5.16,0.76921874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.84,1.4292188)(5.08,0.70921874)
\psline[linewidth=0.04cm](7.5,-0.85078126)(6.5,-1.5707812)
\psline[linewidth=0.04cm](7.8,-0.81078124)(9.0,-1.5307813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.68,-0.87078124)(8.92,-1.5907812)
\pstriangle[linewidth=0.04,dimen=outer](0.85,-2.9307814)(1.7,4.56)
\pstriangle[linewidth=0.04,dimen=outer](2.6,-2.8907812)(1.6,3.56)
\usefont{T1}{ptm}{m}{n}
\rput(6.5114064,-0.06578125){$\ldots$}
\pstriangle[linewidth=0.04,dimen=outer](6.45,-2.8307812)(0.94,1.2)
\pstriangle[linewidth=0.04,dimen=outer](8.99,-2.8307812)(0.94,1.2)
\usefont{T1}{ptm}{m}{n}
\rput(1.3914063,2.1942186){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5514064,-1.2257812){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7514062,1.1542188){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1914062,2.2342188){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.731406,1.1742188){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.651406,-1.2257812){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.77140623,-3.3857813){$T(k-1,a)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7214062,-3.3657813){$T(k-1,a-1)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.181406,-3.3057814){$T(k-1,1)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.001407,-3.2657812){$T(k-1,1)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.5114064,3.4142187){$T(k,a+1)$}
\end{pspicture} 
}


==> tree.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Feb 10 11:01:46 PST 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8492187)(9.169063,1.8492187)
\usefont{T1}{ppl}{m}{n}
\rput(4.2545314,1.6457813){$\x_1$}
\psline[linewidth=0.04cm](4.03,1.2957813)(3.09,0.29578125)
\psline[linewidth=0.04cm](4.43,1.3157812)(5.39,0.31578124)
\usefont{T1}{ppl}{m}{n}
\rput(3.3045313,0.90578127){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.204531,0.92578125){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.0145311,0.01578125){$\x_2(-1)$}
\usefont{T1}{ppl}{m}{n}
\rput(5.974531,0.01578125){$\x_2(+1)$}
\usefont{T1}{ppl}{m}{n}
\rput(1.0945313,-1.6142187){$\x_3(-1,-1)$}
\usefont{T1}{ppl}{m}{n}
\rput(3.5345314,-1.6142187){$\x_3(-1,+1)$}
\usefont{T1}{ppl}{m}{n}
\rput(5.434531,-1.6142187){$\x_3(+1,-1)$}
\usefont{T1}{ppl}{m}{n}
\rput(7.7545314,-1.6142187){$\x_3(+1, +1)$}
\psline[linewidth=0.04cm](2.63,-0.36421874)(1.69,-1.3642187)
\psline[linewidth=0.04cm](3.03,-0.34421876)(3.99,-1.3442187)
\usefont{T1}{ppl}{m}{n}
\rput(1.9045312,-0.75421876){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.8045313,-0.7342188){$+1$}
\psline[linewidth=0.04cm](5.61,-0.32421875)(4.67,-1.3242188)
\psline[linewidth=0.04cm](6.01,-0.30421874)(6.97,-1.3042188)
\usefont{T1}{ppl}{m}{n}
\rput(4.884531,-0.71421874){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(6.784531,-0.69421875){$+1$}
\end{pspicture} 
}



==> tree_cons.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Apr 10 01:26:58 PDT 2016
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6332421)(8.469063,2.6332421)
\usefont{T1}{ppl}{m}{n}
\rput(3.9545312,2.4298048){$z_1$}
\psline[linewidth=0.04cm](3.81,2.0798047)(2.87,1.0798047)
\psline[linewidth=0.04cm](4.21,2.0998046)(5.17,1.0998046)
\usefont{T1}{ppl}{m}{n}
\rput(3.0845313,1.6898047){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(4.9845314,1.7098047){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5745313,0.7998047){$z_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.454531,0.7998047){$z_3$}
\usefont{T1}{ppl}{m}{n}
\rput(1.3945312,-0.8501953){$z_4$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3145313,-0.8101953){$z_5$}
\usefont{T1}{ppl}{m}{n}
\rput(4.8945312,-0.8301953){$z_6$}
\usefont{T1}{ppl}{m}{n}
\rput(6.8745313,-0.8101953){$z_7$}
\psline[linewidth=0.04cm](0.99,-1.1401954)(0.67,-2.1201954)
\psline[linewidth=0.04cm](1.39,-1.1201953)(1.81,-2.0601952)
\usefont{T1}{ppl}{m}{n}
\rput(0.38453126,-1.5701953){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.9045312,-1.5701953){$+1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.5545313,-2.3982422){$h_1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.7345313,-2.3982422){$h_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.8145313,-2.3982422){$h_3$}
\usefont{T1}{ppl}{m}{n}
\rput(6.494531,-2.3982422){$h_4$}
\usefont{T1}{ppl}{m}{n}
\rput(4.0845313,-2.414336){$\times$}
\usefont{T1}{ppl}{m}{n}
\rput(4.5045314,-2.414336){$\times$}
\usefont{T1}{ppl}{m}{n}
\rput(5.6045313,-2.414336){$\times$}
\usefont{T1}{ppl}{m}{n}
\rput(7.664531,-2.414336){$\times$}
\psline[linewidth=0.04cm](2.19,0.43980467)(1.55,-0.5201953)
\psline[linewidth=0.04cm](2.59,0.45980468)(3.37,-0.5001953)
\usefont{T1}{ppl}{m}{n}
\rput(1.3245312,-0.010195312){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.4245312,0.009804687){$+1$}
\psline[linewidth=0.04cm](5.51,0.43980467)(4.87,-0.5201953)
\psline[linewidth=0.04cm](5.91,0.45980468)(6.69,-0.5001953)
\usefont{T1}{ppl}{m}{n}
\rput(4.6445312,-0.010195312){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(6.744531,0.009804687){$+1$}
\psline[linewidth=0.04cm](3.03,-1.1401954)(2.71,-2.1201954)
\psline[linewidth=0.04cm](3.43,-1.1201953)(3.85,-2.0601952)
\usefont{T1}{ppl}{m}{n}
\rput(2.4245312,-1.5701953){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9445312,-1.5701953){$+1$}
\psline[linewidth=0.04cm](4.79,-1.1401954)(4.47,-2.1201954)
\psline[linewidth=0.04cm](5.19,-1.1201953)(5.61,-2.0601952)
\usefont{T1}{ppl}{m}{n}
\rput(4.184531,-1.5701953){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.704531,-1.5701953){$+1$}
\psline[linewidth=0.04cm](6.79,-1.1401954)(6.47,-2.1201954)
\psline[linewidth=0.04cm](7.19,-1.1201953)(7.61,-2.0601952)
\usefont{T1}{ppl}{m}{n}
\rput(6.184531,-1.5701953){$-1$}
\usefont{T1}{ppl}{m}{n}
\rput(7.704531,-1.5701953){$+1$}
\end{pspicture} 
}



==> unionsofsingletons.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 25 23:22:37 PST 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.338125)(11.161875,5.338125)
\psline[linewidth=0.04cm](2.06,4.1996875)(1.06,3.4796875)
\psline[linewidth=0.04cm](2.36,4.2396874)(3.56,3.5196874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.24,4.1796875)(3.48,3.4596875)
\psline[linewidth=0.04cm](3.66,3.1796875)(2.66,2.4596875)
\psline[linewidth=0.04cm](3.96,3.2196875)(5.16,2.4996874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.84,3.1596875)(5.08,2.4396875)
\psline[linewidth=0.04cm](7.5,0.8796875)(6.5,0.1596875)
\psline[linewidth=0.04cm](7.8,0.9196875)(9.0,0.1996875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.68,0.8596875)(8.92,0.1396875)
\pstriangle[linewidth=0.04,dimen=outer](0.85,-1.2003125)(1.7,4.56)
\usefont{T1}{ptm}{m}{n}
\rput(6.5114064,1.6646875){$\ldots$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3914063,3.9246874){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5514064,0.5046875){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7514062,2.8846874){$+1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1914062,3.9646876){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.731406,2.9046874){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.651406,0.5046875){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.74140626,-1.6553125){$T_{l-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1114063,5.1446877){$T_l$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5014062,-2.6753125){$T_{l-1}$}
\pstriangle[linewidth=0.04,dimen=outer](2.59,-2.1603124)(1.7,4.56)
\pstriangle[linewidth=0.04,dimen=outer](6.49,-4.6203127)(1.7,4.56)
\pstriangle[linewidth=0.04,dimen=outer](9.13,-4.7203126)(1.7,4.56)
\usefont{T1}{ptm}{m}{n}
\rput(10.551406,-0.8953125){$\ldots$}
\usefont{T1}{ptm}{m}{n}
\rput(9.041407,-5.0953126){$T_{l-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4414062,-5.1153126){$T_{l-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2014062,4.6246877){$x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.601406,1.1446875){$x_n$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8414063,3.4246874){$x_2$}
\end{pspicture} 
}


